A $(2+\varepsilon)$-approximation algorithm for preemptive weighted flow time on a single machine

Weighted flow time is a fundamental and very well-studied objective function in scheduling. In this paper, we study the setting of a single machine with preemptions. The input consists of a set of jobs, characterized by their processing times, release times, and weights and we want to compute a (possibly preemptive) schedule for them. The objective is to minimize the sum of the weighted flow times of the jobs, where the flow time of a job is the time between its release date and its completion time. It had been a long-standing open problem to find a polynomial time $O(1)$-approximation algorithm for this setting. In a recent break-through result, Batra, Garg, and Kumar (FOCS 2018) found such an algorithm if the input data are polynomially bounded integers, and Feige, Kulkarni, and Li (SODA 2019) presented a black-box reduction to this setting. The resulting approximation ratio is a (not explicitly stated) constant which is at least $10.000$. In this paper we improve this ratio to $2+\varepsilon$. The algorithm by Batra, Garg, and Kumar (FOCS 2018) reduces the problem to Demand MultiCut on trees and solves the resulting instances via LP-rounding and a dynamic program. Instead, we first reduce the problem to a (different) geometric problem while losing only a factor $1+\epsilon$, and then solve its resulting instances up to a factor of $2+\epsilon$ by a dynamic program. In particular, our reduction ensures certain structural properties, thanks to which we do not need LP-rounding methods. We believe that our result makes substantial progress towards finding a PTAS for weighted flow time on a single machine.

==> fig-geometric.tex <==
\newcommand{\figgeometric}[1]{
\begin{tikzpicture}[scale=0.8]

\ifthenelse{\equal{#1}{full}}{
  \node at (-1, 9) {\dots};
}{}
  \def\dy{0.4}

\ifthenelse{\equal{#1}{full}}{
  \draw[thick, -latex] (-0.5, 0.25) -- (-1.5, 0.25) node[pos=0.5, below] {\scriptsize $r_{j_1},\dotsc,r_{j_5}$};
}{}

  \def\y{9.6}
\ifthenelse{\equal{#1}{full}}{
  \node at (13.8, \y + 0.25) {\scriptsize $j_1$};
}{}
  \draw[thick] (0, \y) rectangle (13.5, \y + \dy);

  \def\y{9.2}
\ifthenelse{\equal{#1}{full}}{
  \node at (13.8, \y + 0.25) {\scriptsize $j_2$};
}{}
  \draw[thick] (0, \y) rectangle (13.5, \y + \dy);
  \fill[pattern=north west lines, pattern color=myblue] (0, \y) rectangle (13.5, \y + \dy);

  \def\y{8.8}
\ifthenelse{\equal{#1}{full}}{
  \node at (13.8, \y + 0.25) {\scriptsize $j_3$};
}{}

  \draw[thick] (0, \y) rectangle (4.5, \y + \dy);
  \draw[thick] (4.5, \y) rectangle (9, \y + \dy);
  \draw[thick] (9, \y) rectangle (13.5, \y + \dy);
\ifthenelse{\equal{#1}{full}}{
  \fill[white] (0 + 0.1, \y + 0.7 * \dy) rectangle (13.5 - 0.1, \y + 0.3 * \dy);
}{}

  \def\y{8.4}
\ifthenelse{\equal{#1}{full}}{
  \node at (13.8, \y + 0.25) {\scriptsize $j_4$};
}{}

  \draw[thick] (0, \y) rectangle (4.5, \y + \dy);
  \draw[thick] (4.5, \y) rectangle (9, \y + \dy);
  \draw[thick] (9, \y) rectangle (13.5, \y + \dy);
\ifthenelse{\equal{#1}{full}}{
  \fill[white] (0 + 0.1, \y + 0.7 * \dy) rectangle (13.5 - 0.1, \y + 0.3 * \dy);
}{}
  \fill[pattern=north west lines, pattern color=myblue] (0, \y) rectangle (4.5, \y + \dy);

  \def\y{8}
\ifthenelse{\equal{#1}{full}}{
  \node at (13.8, \y + 0.25) {\scriptsize $j_5$};
}{}

  \draw[thick] (0, \y) rectangle (1.5, \y + \dy);
  \draw[thick] (1.5, \y) rectangle (3, \y + \dy);
  \draw[thick] (3, \y) rectangle (4.5, \y + \dy);
\ifthenelse{\equal{#1}{full}}{
  \fill[white] (0 + 0.1, \y + 0.7 * \dy) rectangle (4.5 - 0.1, \y + 0.3 * \dy);
}{}
  \fill[pattern=north west lines, pattern color=myblue] (0, \y) rectangle (4.5, \y + \dy);

  \draw[thick] (4.5, \y) rectangle (6, \y + \dy);
  \draw[thick] (6, \y) rectangle (7.5, \y + \dy);
  \draw[thick] (7.5, \y) rectangle (9, \y + \dy);

  \draw[thick] (9, \y) rectangle (10.5, \y + \dy);
  \draw[thick] (10.5, \y) rectangle (12, \y + \dy);
  \draw[thick] (12, \y) rectangle (13.5, \y + \dy);
\ifthenelse{\equal{#1}{full}}{
  \fill[white] (4.5 + 0.1, \y + 0.7 * \dy) rectangle (13.5 - 0.1, \y + 0.3 * \dy);
}{}
  \fill[pattern=north west lines, pattern color=myblue] (4.5, \y) rectangle (7.5, \y + \dy);

  \def\y{7.6}
\ifthenelse{\equal{#1}{full}}{
  \node at (13.8, \y + 0.25) {\scriptsize $j_6$};
  \draw[thick] (0.5, 0.75) -- (0.5, 0.5) node[pos=1, below] {\scriptsize $r_{j_6}$};
}{}

  \draw[thick] (0.5, \y) rectangle (1, \y + \dy);
  \draw[thick] (1, \y) rectangle (1.5, \y + \dy);
  \fill[pattern=north west lines, pattern color=myblue] (0.5, \y) rectangle (1.5, \y + \dy);

  \draw[thick] (1.5, \y) rectangle (2, \y + \dy);
  \draw[thick] (2, \y) rectangle (2.5, \y + \dy);
  \draw[thick] (2.5, \y) rectangle (3, \y + \dy);

  \draw[thick] (3, \y) rectangle (3.5, \y + \dy);
  \draw[thick] (3.5, \y) rectangle (4, \y + \dy);
  \draw[thick] (4, \y) rectangle (4.5, \y + \dy);
\ifthenelse{\equal{#1}{full}}{
  \fill[white] (1.5 + 0.1, \y + 0.7 * \dy) rectangle (4.5 - 0.1, \y + 0.3 * \dy);
}{}

  \draw[thick] (4.5, \y) rectangle (6, \y + \dy);
  \draw[thick] (6, \y) rectangle (7.5, \y + \dy);
  \draw[thick] (7.5, \y) rectangle (9, \y + \dy);

  \draw[thick] (9, \y) rectangle (10.5, \y + \dy);
  \draw[thick] (10.5, \y) rectangle (12, \y + \dy);
  \draw[thick] (12, \y) rectangle (13.5, \y + \dy);
\ifthenelse{\equal{#1}{full}}{
  \fill[white] (4.5 + 0.1, \y + 0.7 * \dy) rectangle (13.5 - 0.1, \y + 0.3 * \dy);
}{}
  \fill[pattern=north west lines, pattern color=myblue] (4.5, \y) rectangle (7.5, \y + \dy);

  \def\y{7.2}
\ifthenelse{\equal{#1}{full}}{
  \node at (13.8, \y + 0.25) {\scriptsize $j_7$};
  \draw[thick] (1, 0.75) -- (1, 0.5) node[pos=1, below] {\scriptsize $r_{j_7}$};
}{}

  \draw[thick] (1, \y) rectangle (1.5, \y + \dy);
  \fill[pattern=north west lines, pattern color=myblue] (1, \y) rectangle (1.5, \y + \dy);

  \draw[thick] (1.5, \y) rectangle (2, \y + \dy);
  \draw[thick] (2, \y) rectangle (2.5, \y + \dy);
  \draw[thick] (2.5, \y) rectangle (3, \y + \dy);
\ifthenelse{\equal{#1}{full}}{
  \fill[white] (1.5 + 0.1, \y + 0.7 * \dy) rectangle (3 - 0.1, \y + 0.3 * \dy);
}{}

  \draw[thick] (3, \y) rectangle (3.5, \y + \dy);
  \draw[thick] (3.5, \y) rectangle (4, \y + \dy);
  \draw[thick] (4, \y) rectangle (4.5, \y + \dy);
\ifthenelse{\equal{#1}{full}}{
  \fill[white] (3 + 0.1, \y + 0.7 * \dy) rectangle (4.5 - 0.1, \y + 0.3 * \dy);
}{}

  \draw[thick] (4.5, \y) rectangle (6, \y + \dy);
  \draw[thick] (6, \y) rectangle (7.5, \y + \dy);
  \draw[thick] (7.5, \y) rectangle (9, \y + \dy);

  \draw[thick] (9, \y) rectangle (10.5, \y + \dy);
  \draw[thick] (10.5, \y) rectangle (12, \y + \dy);
  \draw[thick] (12, \y) rectangle (13.5, \y + \dy);
\ifthenelse{\equal{#1}{full}}{
  \fill[white] (4.5 + 0.1, \y + 0.7 * \dy) rectangle (13.5 - 0.1, \y + 0.3 * \dy);
}{}

  \def\y{6.8}
\ifthenelse{\equal{#1}{full}}{
  \node at (13.8, \y + 0.25) {\scriptsize $j_8$};
  \draw[thick] (2.5, 0.75) -- (2.5, 0.5) node[pos=1, below] {\scriptsize $r_{j_8}$};
}{}

  \draw[thick] (2.5, \y) rectangle (3, \y + \dy);
  \fill[pattern=north west lines, pattern color=myblue] (2.5, \y) rectangle (3, \y + \dy);

  \draw[thick] (3, \y) rectangle (3.5, \y + \dy);
  \draw[thick] (3.5, \y) rectangle (4, \y + \dy);
  \draw[thick] (4, \y) rectangle (4.5, \y + \dy);
\ifthenelse{\equal{#1}{full}}{
  \fill[white] (3 + 0.1, \y + 0.7 * \dy) rectangle (4.5 - 0.1, \y + 0.3 * \dy);
}{}
  \fill[pattern=north west lines, pattern color=myblue] (3, \y) rectangle (4.5, \y + \dy);

  \draw[thick] (4.5, \y) rectangle (5, \y + \dy);
  \draw[thick] (5, \y) rectangle (5.5, \y + \dy);
  \draw[thick] (5.5, \y) rectangle (6, \y + \dy);
  \draw[thick] (6, \y) rectangle (6.5, \y + \dy);
  \draw[thick] (6.5, \y) rectangle (7, \y + \dy);
  \draw[thick] (7, \y) rectangle (7.5, \y + \dy);
  \draw[thick] (7.5, \y) rectangle (9, \y + \dy);
  \draw[thick] (8, \y) rectangle (8.5, \y + \dy);
  \draw[thick] (8.5, \y) rectangle (9, \y + \dy);
\ifthenelse{\equal{#1}{full}}{
  \fill[white] (4.5 + 0.1, \y + 0.7 * \dy) rectangle (9 - 0.1, \y + 0.3 * \dy);
}{}

  \draw[thick] (9, \y) rectangle (10.5, \y + \dy);
  \draw[thick] (10.5, \y) rectangle (12, \y + \dy);
  \draw[thick] (12, \y) rectangle (13.5, \y + \dy);
\ifthenelse{\equal{#1}{full}}{
  \fill[white] (9 + 0.1, \y + 0.7 * \dy) rectangle (13.5 - 0.1, \y + 0.3 * \dy);
}{}

  \def\y{6.4}
\ifthenelse{\equal{#1}{full}}{
  \node at (13.8, \y + 0.25) {\scriptsize $j_9$};
  \draw[thick] (3.5, 0.75) -- (3.5, 0.5) node[pos=1, below, xshift=-2pt] {\scriptsize $r_{j_9}$};
}{}

  \draw[thick] (3.5, \y) rectangle (4, \y + \dy);
  \fill[pattern=north west lines, pattern color=myblue] (3.5, \y) rectangle (4, \y + \dy);
  \draw[thick] (4, \y) rectangle (4.5, \y + \dy);

  \draw[thick] (4.5, \y) rectangle (5, \y + \dy);
  \draw[thick] (5, \y) rectangle (5.5, \y + \dy);
  \draw[thick] (5.5, \y) rectangle (6, \y + \dy);
  \draw[thick] (6, \y) rectangle (6.5, \y + \dy);
  \draw[thick] (6.5, \y) rectangle (7, \y + \dy);
  \draw[thick] (7, \y) rectangle (7.5, \y + \dy);
  \draw[thick] (7.5, \y) rectangle (9, \y + \dy);
  \draw[thick] (8, \y) rectangle (8.5, \y + \dy);
  \draw[thick] (8.5, \y) rectangle (9, \y + \dy);
\ifthenelse{\equal{#1}{full}}{
  \fill[white] (4.5 + 0.1, \y + 0.7 * \dy) rectangle (9 - 0.1, \y + 0.3 * \dy);
}{}

  \draw[thick] (9, \y) rectangle (10.5, \y + \dy);
  \draw[thick] (10.5, \y) rectangle (12, \y + \dy);
  \draw[thick] (12, \y) rectangle (13.5, \y + \dy);
\ifthenelse{\equal{#1}{full}}{
  \fill[white] (9 + 0.1, \y + 0.7 * \dy) rectangle (13.5 - 0.1, \y + 0.3 * \dy);
}{}

  \def\y{6}
\ifthenelse{\equal{#1}{full}}{
  \node at (13.8, \y + 0.25) {\scriptsize $j_{10}$};
  \draw[thick] (3.5, 0.75) -- (3.5, 0.5) node[pos=1, below, xshift=-2pt, yshift=-9pt] {\scriptsize $r_{j_{11}}$};
}{}
  \draw[thick] (3.5, \y) rectangle (4, \y + \dy);
  \fill[pattern=north west lines, pattern color=myblue] (3.5, \y) rectangle (4, \y + \dy);
  \draw[thick] (4, \y) rectangle (4.5, \y + \dy);

  \draw[thick] (4.5, \y) rectangle (5, \y + \dy);
  \draw[thick] (5, \y) rectangle (5.5, \y + \dy);
  \draw[thick] (5.5, \y) rectangle (6, \y + \dy);
  \draw[thick] (6, \y) rectangle (6.5, \y + \dy);
  \draw[thick] (6.5, \y) rectangle (7, \y + \dy);
  \draw[thick] (7, \y) rectangle (7.5, \y + \dy);
  \draw[thick] (7.5, \y) rectangle (9, \y + \dy);
  \draw[thick] (8, \y) rectangle (8.5, \y + \dy);
  \draw[thick] (8.5, \y) rectangle (9, \y + \dy);
\ifthenelse{\equal{#1}{full}}{
  \fill[white] (4.5 + 0.1, \y + 0.7 * \dy) rectangle (9 - 0.1, \y + 0.3 * \dy);
}{}

  \draw[thick] (9, \y) rectangle (10.5, \y + \dy);
  \draw[thick] (10.5, \y) rectangle (12, \y + \dy);
  \draw[thick] (12, \y) rectangle (13.5, \y + \dy);
\ifthenelse{\equal{#1}{full}}{
  \fill[white] (9 + 0.1, \y + 0.7 * \dy) rectangle (13.5 - 0.1, \y + 0.3 * \dy);
}{}

  \def\y{5.6}
\ifthenelse{\equal{#1}{full}}{
  \node at (13.8, \y + 0.25) {\scriptsize $j_{11}$};
  \draw[thick] (4, 0.75) -- (4, 0.5) node[pos=1, below, xshift=2pt] {\scriptsize $r_{j_{11}}$};
}{}

  \draw[thick] (4, \y) rectangle (4.5, \y + \dy);

  \draw[thick] (4.5, \y) rectangle (5, \y + \dy);
  \draw[thick] (5, \y) rectangle (5.5, \y + \dy);
  \draw[thick] (5.5, \y) rectangle (6, \y + \dy);
\ifthenelse{\equal{#1}{full}}{
  \fill[white] (4.5 + 0.1, \y + 0.7 * \dy) rectangle (6 - 0.1, \y + 0.3 * \dy);
}{}

  \draw[thick] (6, \y) rectangle (6.5, \y + \dy);
  \draw[thick] (6.5, \y) rectangle (7, \y + \dy);
  \draw[thick] (7, \y) rectangle (7.5, \y + \dy);
  \draw[thick] (7.5, \y) rectangle (9, \y + \dy);
  \draw[thick] (8, \y) rectangle (8.5, \y + \dy);
  \draw[thick] (8.5, \y) rectangle (9, \y + \dy);
\ifthenelse{\equal{#1}{full}}{
  \fill[white] (6 + 0.1, \y + 0.7 * \dy) rectangle (9 - 0.1, \y + 0.3 * \dy);
}{}
  \fill[pattern=north west lines, pattern color=myblue] (4, \y) rectangle (7.5, \y + \dy);

  \draw[thick] (9, \y) rectangle (10.5, \y + \dy);
  \draw[thick] (10.5, \y) rectangle (12, \y + \dy);
  \draw[thick] (12, \y) rectangle (13.5, \y + \dy);
\ifthenelse{\equal{#1}{full}}{
  \fill[white] (9 + 0.1, \y + 0.7 * \dy) rectangle (13.5 - 0.1, \y + 0.3 * \dy);
}{}
  \fill[pattern=north west lines, pattern color=myblue] (9, \y) rectangle (12, \y + \dy);

  \def\y{5.2}
\ifthenelse{\equal{#1}{full}}{
  \node at (13.8, \y + 0.25) {\scriptsize $j_{12}$};
  \draw[thick] (5, 0.75) -- (5, 0.5) node[pos=1, below] {\scriptsize $r_{j_{12}}$};
}{}
  \draw[thick] (5, \y) rectangle (5.5, \y + \dy);
  \fill[pattern=north west lines, pattern color=myblue] (5, \y) rectangle (5.5, \y + \dy);
  \draw[thick] (5.5, \y) rectangle (6, \y + \dy);

  \draw[thick] (6, \y) rectangle (6.5, \y + \dy);
  \draw[thick] (6.5, \y) rectangle (7, \y + \dy);
  \draw[thick] (7, \y) rectangle (7.5, \y + \dy);
  \draw[thick] (7.5, \y) rectangle (9, \y + \dy);
  \draw[thick] (8, \y) rectangle (8.5, \y + \dy);
  \draw[thick] (8.5, \y) rectangle (9, \y + \dy);
\ifthenelse{\equal{#1}{full}}{
  \fill[white] (6 + 0.1, \y + 0.7 * \dy) rectangle (9 - 0.1, \y + 0.3 * \dy);
}{}

  \draw[thick] (9, \y) rectangle (10.5, \y + \dy);
  \draw[thick] (10.5, \y) rectangle (12, \y + \dy);
  \draw[thick] (12, \y) rectangle (13.5, \y + \dy);
\ifthenelse{\equal{#1}{full}}{
  \fill[white] (9 + 0.1, \y + 0.7 * \dy) rectangle (13.5 - 0.1, \y + 0.3 * \dy);
}{}

  \def\y{4.8}
\ifthenelse{\equal{#1}{full}}{
  \node at (13.8, \y + 0.25) {\scriptsize $j_{13}$};
  \draw[thick] (6.5, 0.75) -- (6.5, 0.5) node[pos=1, below, xshift=-2pt] {\scriptsize $r_{j_{13}}$};
}{}

  \draw[thick] (6.5, \y) rectangle (7, \y + \dy);
  \fill[pattern=north west lines, pattern color=myblue] (6.5, \y) rectangle (7, \y + \dy);
  \draw[thick] (7, \y) rectangle (7.5, \y + \dy);
  \fill[pattern=north west lines, pattern color=myblue] (7, \y) rectangle (7.5, \y + \dy);

  \draw[thick] (7.5, \y) rectangle (8, \y + \dy);
  \draw[thick] (8, \y) rectangle (8.5, \y + \dy);
  \draw[thick] (8.5, \y) rectangle (9, \y + \dy);
\ifthenelse{\equal{#1}{full}}{
  \fill[white] (7.5 + 0.1, \y + 0.7 * \dy) rectangle (9 - 0.1, \y + 0.3 * \dy);
}{}

  \draw[thick] (9, \y) rectangle (10.5, \y + \dy);
  \draw[thick] (10.5, \y) rectangle (12, \y + \dy);
  \draw[thick] (12, \y) rectangle (13.5, \y + \dy);
\ifthenelse{\equal{#1}{full}}{
  \fill[white] (9 + 0.1, \y + 0.7 * \dy) rectangle (13.5 - 0.1, \y + 0.3 * \dy);
}{}

  \def\y{4.4}
\ifthenelse{\equal{#1}{full}}{
  \node at (13.8, \y + 0.25) {\scriptsize $j_{14}$};
  \draw[thick] (7, 0.75) -- (7, 0.5) node[pos=1, below, xshift=2pt] {\scriptsize $r_{j_{14}}$};
}{}

  \draw[thick] (7, \y) rectangle (7.5, \y + \dy);
  \fill[pattern=north west lines, pattern color=myblue] (7, \y) rectangle (7.5, \y + \dy);

  \draw[thick] (7.5, \y) rectangle (8, \y + \dy);
  \draw[thick] (8, \y) rectangle (8.5, \y + \dy);
  \draw[thick] (8.5, \y) rectangle (9, \y + \dy);
\ifthenelse{\equal{#1}{full}}{
  \fill[white] (7.5 + 0.1, \y + 0.7 * \dy) rectangle (9 - 0.1, \y + 0.3 * \dy);
}{}

  \draw[thick] (9, \y) rectangle (9.5, \y + \dy);
  \draw[thick] (9.5, \y) rectangle (10, \y + \dy);
  \draw[thick] (10, \y) rectangle (10.5, \y + \dy);
  \draw[thick] (10.5, \y) rectangle (11, \y + \dy);
  \draw[thick] (11, \y) rectangle (11.5, \y + \dy);
  \draw[thick] (11.5, \y) rectangle (12, \y + \dy);
  \draw[thick] (12, \y) rectangle (12.5, \y + \dy);
  \draw[thick] (12.5, \y) rectangle (13, \y + \dy);
  \draw[thick] (13, \y) rectangle (13.5, \y + \dy);
\ifthenelse{\equal{#1}{full}}{
  \fill[white] (9 + 0.1, \y + 0.7 * \dy) rectangle (13.5 - 0.1, \y + 0.3 * \dy);
}{}

  \def\y{4.0}
\ifthenelse{\equal{#1}{full}}{
  \node at (13.8, \y + 0.25) {\scriptsize $j_{15}$};
  \draw[thick] (8, 0.75) -- (8, 0.5) node[pos=1, below, xshift=-2pt] {\scriptsize $r_{j_{15}}$};
}{}

  \draw[thick] (8, \y) rectangle (8.5, \y + \dy);
  \fill[pattern=north west lines, pattern color=myblue] (8, \y) rectangle (8.5, \y + \dy);
  \draw[thick] (8.5, \y) rectangle (9, \y + \dy);

  \draw[thick] (9, \y) rectangle (9.5, \y + \dy);
  \draw[thick] (9.5, \y) rectangle (10, \y + \dy);
  \draw[thick] (10, \y) rectangle (10.5, \y + \dy);
  \draw[thick] (10.5, \y) rectangle (11, \y + \dy);
  \draw[thick] (11, \y) rectangle (11.5, \y + \dy);
  \draw[thick] (11.5, \y) rectangle (12, \y + \dy);
  \draw[thick] (12, \y) rectangle (12.5, \y + \dy);
  \draw[thick] (12.5, \y) rectangle (13, \y + \dy);
  \draw[thick] (13, \y) rectangle (13.5, \y + \dy);
\ifthenelse{\equal{#1}{full}}{
  \fill[white] (9 + 0.1, \y + 0.7 * \dy) rectangle (13.5 - 0.1, \y + 0.3 * \dy);
}{}

  \def\y{3.6}
\ifthenelse{\equal{#1}{full}}{
  \node at (13.8, \y + 0.25) {\scriptsize $j_{16}$};
  \draw[thick] (8, 0.75) -- (8, 0.5) node[pos=1, below, xshift=-2pt, yshift=-9pt] {\scriptsize $r_{j_{16}}$};
}{}

  \draw[thick] (8, \y) rectangle (8.5, \y + \dy);
  \fill[pattern=north west lines, pattern color=myblue] (8, \y) rectangle (8.5, \y + \dy);
  \draw[thick] (8.5, \y) rectangle (9, \y + \dy);

  \draw[thick] (9, \y) rectangle (9.5, \y + \dy);
  \draw[thick] (9.5, \y) rectangle (10, \y + \dy);
  \draw[thick] (10, \y) rectangle (10.5, \y + \dy);
  \draw[thick] (10.5, \y) rectangle (11, \y + \dy);
  \draw[thick] (11, \y) rectangle (11.5, \y + \dy);
  \draw[thick] (11.5, \y) rectangle (12, \y + \dy);
  \draw[thick] (12, \y) rectangle (12.5, \y + \dy);
  \draw[thick] (12.5, \y) rectangle (13, \y + \dy);
  \draw[thick] (13, \y) rectangle (13.5, \y + \dy);
\ifthenelse{\equal{#1}{full}}{
  \fill[white] (9 + 0.1, \y + 0.7 * \dy) rectangle (13.5 - 0.1, \y + 0.3 * \dy);
}{}

  \def\y{3.2}
\ifthenelse{\equal{#1}{full}}{
  \node at (13.8, \y + 0.25) {\scriptsize $j_{17}$};
  \draw[thick] (8.5, 0.75) -- (8.5, 0.5) node[pos=1, below, xshift=2pt] {\scriptsize $r_{j_{17}}$};
}{}
  \draw[thick] (8.5, \y) rectangle (9, \y + \dy);

  \draw[thick] (9, \y) rectangle (9.5, \y + \dy);
  \draw[thick] (9.5, \y) rectangle (10, \y + \dy);
  \draw[thick] (10, \y) rectangle (10.5, \y + \dy);
\ifthenelse{\equal{#1}{full}}{
  \fill[white] (9 + 0.1, \y + 0.7 * \dy) rectangle (10.5 - 0.1, \y + 0.3 * \dy);
}{}

  \draw[thick] (10.5, \y) rectangle (11, \y + \dy);
  \draw[thick] (11, \y) rectangle (11.5, \y + \dy);
  \draw[thick] (11.5, \y) rectangle (12, \y + \dy);

  \draw[thick] (12, \y) rectangle (12.5, \y + \dy);
  \draw[thick] (12.5, \y) rectangle (13, \y + \dy);
  \draw[thick] (13, \y) rectangle (13.5, \y + \dy);
\ifthenelse{\equal{#1}{full}}{
  \fill[white] (10.5 + 0.1, \y + 0.7 * \dy) rectangle (13.5 - 0.1, \y + 0.3 * \dy);
}{}
  \fill[pattern=north west lines, pattern color=myblue] (8.5, \y) rectangle (13, \y + \dy);

  \def\y{2.8}
\ifthenelse{\equal{#1}{full}}{
  \node at (13.8, \y + 0.25) {\scriptsize $j_{18}$};
  \draw[thick] (10, 0.75) -- (10, 0.5) node[pos=1, below] {\scriptsize $r_{j_{18}}$};
}{}
  \draw[thick] (10, \y) rectangle (10.5, \y + \dy);

  \draw[thick] (10.5, \y) rectangle (11, \y + \dy);
  \draw[thick] (11, \y) rectangle (11.5, \y + \dy);
  \draw[thick] (11.5, \y) rectangle (12, \y + \dy);
\ifthenelse{\equal{#1}{full}}{
  \fill[white] (10.5 + 0.1, \y + 0.7 * \dy) rectangle (12 - 0.1, \y + 0.3 * \dy);
}{}

  \draw[thick] (12, \y) rectangle (12.5, \y + \dy);
  \draw[thick] (12.5, \y) rectangle (13, \y + \dy);
  \draw[thick] (13, \y) rectangle (13.5, \y + \dy);
\ifthenelse{\equal{#1}{full}}{
  \fill[white] (12 + 0.1, \y + 0.7 * \dy) rectangle (13.5 - 0.1, \y + 0.3 * \dy);
}{}
  \fill[pattern=north west lines, pattern color=myblue] (10, \y) rectangle (13, \y + \dy);

  \draw[myred, ultra thick] (1.25, \y - 0.25) -- (1.25, 8.4 - 0.5 * \dy);
  \draw[-latex, myred, dotted, ultra thick] (1.25, \y - 0.25) -- (1.25, \y - 1);

  \draw[myred, ultra thick] (2.75, \y - 0.25) -- (2.75, 7.6 - 0.5 * \dy);
  \draw[-latex, myred, dotted, ultra thick] (2.75, \y - 0.25) -- (2.75, \y - 1);

  \draw[myred, ultra thick] (4.15, \y - 0.25) -- (4.15, 6.8 - 0.5 * \dy);
  \draw[-latex, myred, dotted, ultra thick] (4.15, \y - 0.25) -- (4.15, \y - 1);

  \draw[myred, ultra thick] (4.35, \y - 0.25) -- (4.35, 8.8 - 0.5 * \dy);
  \draw[-latex, myred, dotted, ultra thick] (4.35, \y - 0.25) -- (4.35, \y - 1);

  \draw[myred, ultra thick] (7.25, \y - 0.25) -- (7.25, 8.4 - 0.5 * \dy);
  \draw[-latex, myred, dotted, ultra thick] (7.25, \y - 0.25) -- (7.25, \y - 1);

  \draw[myred, ultra thick] (11.25, \y - 0.25) -- (11.25, 9.6 - 0.5 * \dy);
  \draw[-latex, myred, dotted, ultra thick] (11.25, \y - 0.25) -- (11.25, \y - 1);

  \draw[myred, ultra thick] (11.75, \y - 0.25) -- (11.75, 7.6 - 0.5 * \dy);
  \draw[-latex, myred, dotted, ultra thick] (11.75, \y - 0.25) -- (11.75, \y - 1);

  \draw[myred, ultra thick] (12.75, \y - 0.25) -- (12.75, 4.4 - 0.5 * \dy);
  \draw[-latex, myred, dotted, ultra thick] (12.75, \y - 0.25) -- (12.75, \y - 1);



%  \draw[ultra thick, myred] (0, 8.8) rectangle (18, \y - 1);
%
%  \draw[ultra thick, myred] (0, 8) rectangle (6, \y - 1);
%  \draw[ultra thick, myred] (0, 8) rectangle (2, \y - 1);
%  \draw[ultra thick, myred] (2, 7.2) rectangle (4, \y - 1);
%  \draw[ultra thick, myred] (4, 6) rectangle (6, \y - 1);
%
%  \draw[ultra thick, myred] (6, 6) rectangle (12, \y - 1);
%  \draw[ultra thick, myred] (6, 5.2) rectangle (8, \y - 1);
%  \draw[ultra thick, myred] (8, 4.8) rectangle (10, \y - 1);
%  \draw[ultra thick, myred] (10, 4.4) rectangle (12, \y - 1);
%
%  \draw[ultra thick, myred] (12, 4.4) rectangle (18, \y - 1);
%  \draw[ultra thick, myred] (12, 3.2) rectangle (14, \y - 1);
%  \draw[ultra thick, myred] (14, 3.2) rectangle (16, \y - 1);
%  \draw[ultra thick, myred] (16, 3.2) rectangle (18, \y - 1);

  \draw[ultra thick, mygreen] (0, 8) -- (0, \y - 1.25);

  \draw[thick, dashed, mygreen] (1.5, \y - 1.25) -- (1.5, 7.2);

  \draw[thick, dashed, mygreen] (3, \y - 1.25) -- (3, 6.8);

  \draw[thick, mygreen] (4.5, 5.6) -- (4.5, \y - 1.25);

  \draw[thick, dashed, mygreen] (6, \y - 1.25) -- (6, 5.2);

  \draw[thick, dashed, mygreen] (7.5, \y - 1.25) -- (7.5, 4.4);

  \draw[thick, mygreen] (9, 3.2) -- (9, \y - 1.25);

  \draw[thick, dashed, mygreen] (10.5, \y - 1.25) -- (10.5, 2.8);

  \draw[thick, dashed, mygreen] (12, \y - 1.25) -- (12, 2.8);

  \draw[ultra thick, mygreen] (13.5, 2.8) -- (13.5, \y - 1.25);

\ifthenelse{\equal{#1}{full}}{
  \draw[thick, -latex] (-1, 0.75) -- (14.5, 0.75) node[pos=1, right] {time};
}{}
\end{tikzpicture} 
}

